RTL-Interact: Training EDA-Interactive Models for Multi-Task RTL Design

Large language models offer a promising route to register-transfer-level (RTL) design, but reliable implementations require checking and revision based on electronic design automation (EDA) tools' feedback. Existing RTL-specialized models often lack learned interaction with such EDA tools or rely on separate generation and repair components. We introduce RTL-Interact, a multi-task post-training framework that trains a single RTL-specialized model to generate RTL, construct task-appropriate EDA checks, and revise implementations using tool feedback. The framework combines automatically constructed multi-task demonstrations with staged supervision from chain-of-thought to tool-integrated reasoning. We further introduce Pattern-Aware Policy Optimization (PAPO) for multi-task reinforcement learning. PAPO augments Group Relative Policy Optimization with correctness-gated rewards that favor concise successful checking while rewarding effective revision, and uses task grouping to preserve coverage across objectives. On CVDP, RTL-Interact-32B achieves 48.7% weighted Pass@1 and 68.9% Pass@5, surpassing its teacher model, DeepSeek-V3.2, while RTL-Interact-8B achieves 44.9% weighted Pass@1. Additionally, we show that PAPO can reduce average tool calls by 63.8% while improving Pass@1. Both models also outperform all RTL-specialized baselines on VerilogEval v2 and RTLLM v2, demonstrating the effectiveness of our method.

==> figures/task_mixture.tex <==
\centering
\begin{tikzpicture}
\begin{axis}[
 scale only axis,width=.76\linewidth,height=2.8cm,
 xmin=.18,xmax=.42,ymin=38,ymax=68,
 xtick={.2,.3,.4},xticklabels={0.2,0.3,0.4},
 ytick={40,50,60},
 xlabel={Optimization share $\alpha$},ylabel={Pass rate (\%)},
 tick label style={font=\scriptsize},label style={font=\small},
 axis x line*=bottom,axis y line*=left,
 axis line style={black!45},tick style={black!45},
 ymajorgrids,grid style={black!9},
 legend columns=2,
 legend style={font=\scriptsize,draw=none,fill=none,
   at={(.5,1.03)},anchor=south,column sep=5pt},
 legend cell align=left,
 nodes near coords,
 nodes near coords style={font=\scriptsize,anchor=south,yshift=2pt,
   /pgf/number format/.cd,fixed,precision=1,fixed zerofill},
]
\addplot[PaperBlue,line width=1.1pt,mark=*,mark size=2.4pt,
 mark options={solid,fill=PaperBlue,draw=white,line width=.45pt}]
 table[x=alpha,y=pass]{data/mixture_ablation.dat};
\addlegendentry{Pass@1}
\addplot[PaperTeal,line width=1.1pt,mark=diamond*,mark size=3pt,
 mark options={solid,fill=PaperTeal,draw=white,line width=.45pt}]
 table[x=alpha,y=pass5]{data/mixture_ablation.dat};
\addlegendentry{Pass@5}
\end{axis}
\end{tikzpicture}
\captionof{figure}{CVDP Pass@1/Pass@5 (\%) versus the optimization share $\alpha$
among samples retained for each RL update; the functional share is $1-\alpha$.}
\label{fig:task-mixture}


